Small deformations of Helfrich energy minimising surfaces with applications to biomembranes

In this paper we introduce a mathematical model for small deformations induced by external forces of closed surfaces that are minimisers of Helfrich-type energies. Our model is suitable for the study of deformations of cell membranes induced by the cytoskeleton. We describe the deformation of the surface as a graph over the undeformed surface. A new Lagrangian and the associated Euler-Lagrange equations for the height function of the graph are derived. This is the natural generalisation of the well known linearisation in the Monge gauge for initially flat surfaces. We discuss energy perturbations of point constraints and point forces acting on the surface. We establish existence and uniqueness results for weak solutions on spheres and on tori. Algorithms for the computation of numerical solutions in the general setting are provided. We present numerical examples which highlight the behaviour of the surface deformations in different settings at the end of the paper.

==> gnuplot_file-opp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,110){\makebox(0,0)[r]{\strut{}-0.9}}%
      \csname LTb\endcsname%
      \put(-132,347){\makebox(0,0)[r]{\strut{}-0.8}}%
      \csname LTb\endcsname%
      \put(-132,584){\makebox(0,0)[r]{\strut{}-0.7}}%
      \csname LTb\endcsname%
      \put(-132,821){\makebox(0,0)[r]{\strut{}-0.6}}%
      \csname LTb\endcsname%
      \put(-132,1058){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(-132,1295){\makebox(0,0)[r]{\strut{}-0.4}}%
      \csname LTb\endcsname%
      \put(-132,1532){\makebox(0,0)[r]{\strut{}-0.3}}%
      \csname LTb\endcsname%
      \put(-132,1769){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%
      \put(-132,2006){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%
      \put(-132,2243){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(0,-110){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(423,-110){\makebox(0,0){\strut{}$\frac{\pi}{8}$}}%
      \csname LTb\endcsname%
      \put(846,-110){\makebox(0,0){\strut{}$\frac{\pi}{4}$}}%
      \csname LTb\endcsname%
      \put(1269,-110){\makebox(0,0){\strut{}$\frac{3\pi}{8}$}}%
      \csname LTb\endcsname%
      \put(1693,-110){\makebox(0,0){\strut{}$\frac{\pi}{2}$}}%
      \csname LTb\endcsname%
      \put(2116,-110){\makebox(0,0){\strut{}$\frac{5\pi}{8}$}}%
      \csname LTb\endcsname%
      \put(2539,-110){\makebox(0,0){\strut{}$\frac{3\pi}{4}$}}%
      \csname LTb\endcsname%
      \put(2962,-110){\makebox(0,0){\strut{}$\frac{7\pi}{8}$}}%
      \csname LTb\endcsname%
      \put(3385,-110){\makebox(0,0){\strut{}$\pi$}}%
      \put(-638,1176){\rotatebox{-270}{\makebox(0,0){\strut{}Energy}}}%
      \put(1692,-440){\makebox(0,0){\strut{}Separation Angle $\theta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gnuplot_file-opp-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnuplot_file-same.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,110){\makebox(0,0)[r]{\strut{}-1.4}}%
      \csname LTb\endcsname%
      \put(-132,415){\makebox(0,0)[r]{\strut{}-1.2}}%
      \csname LTb\endcsname%
      \put(-132,719){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(-132,1024){\makebox(0,0)[r]{\strut{}-0.8}}%
      \csname LTb\endcsname%
      \put(-132,1329){\makebox(0,0)[r]{\strut{}-0.6}}%
      \csname LTb\endcsname%
      \put(-132,1634){\makebox(0,0)[r]{\strut{}-0.4}}%
      \csname LTb\endcsname%
      \put(-132,1938){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%
      \put(-132,2243){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(0,-110){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(423,-110){\makebox(0,0){\strut{}$\frac{\pi}{8}$}}%
      \csname LTb\endcsname%
      \put(846,-110){\makebox(0,0){\strut{}$\frac{\pi}{4}$}}%
      \csname LTb\endcsname%
      \put(1269,-110){\makebox(0,0){\strut{}$\frac{3\pi}{8}$}}%
      \csname LTb\endcsname%
      \put(1693,-110){\makebox(0,0){\strut{}$\frac{\pi}{2}$}}%
      \csname LTb\endcsname%
      \put(2116,-110){\makebox(0,0){\strut{}$\frac{5\pi}{8}$}}%
      \csname LTb\endcsname%
      \put(2539,-110){\makebox(0,0){\strut{}$\frac{3\pi}{4}$}}%
      \csname LTb\endcsname%
      \put(2962,-110){\makebox(0,0){\strut{}$\frac{7\pi}{8}$}}%
      \csname LTb\endcsname%
      \put(3385,-110){\makebox(0,0){\strut{}$\pi$}}%
      \put(-638,1176){\rotatebox{-270}{\makebox(0,0){\strut{}Energy}}}%
      \put(1692,-440){\makebox(0,0){\strut{}Separation Angle $\theta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gnuplot_file-same-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

